Quantified block gluing, aperiodicity and entropy of multidimensional SFT

It is possible to define mixing properties for subshifts according to the intensity which allows to concatenate two rectangular blocks. We study the interplay between this intensity and computational properties. In particular we prove that there exists linearly block gluing subshift of finite type which are aperiodic and that all right-recursively enumerable positive number can be realized as entropy of linearly block gluing Z 2-subshift of finite type. Like linearly block gluing imply transitivity, this last point answer a question asked in [HM10] about the characterization of the entropy of transitive subshift of finite type.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.3]
\begin{scope}
\fill[gray!90] (6,0) rectangle (10,1);
\draw[latex-] (7,0.5) -- (6,0.5);
\draw[latex-] (8,0.5) -- (7,0.5);
\draw[latex-] (9,0.5) -- (8,0.5);
\draw[latex-] (10,0.5) -- (9,0.5);
\draw (6,0) grid (10,1);
\draw[dashed] (7,-0.5) rectangle (11,1.5);

\draw[-latex] (13,0.5) -- (18,0.5);
\end{scope}

\begin{scope}[xshift=20cm]
\fill[gray!90] (0,0) rectangle (10,1);
\foreach \x in {0,...,9}
{\draw[-latex] (\x,0.5) -- (\x+1,0.5);}
\draw (0,0) grid (10,1);
\draw[dashed] (7,-0.5) rectangle (11,1.5);
\end{scope}

\begin{scope}[yshift=8cm]
\fill[gray!90] (6,0) rectangle (10,1);
\draw (6,0) grid (10,1);
\draw[dashed] (7,-0.5) rectangle (11,1.5);

\draw[-latex] (13,0.5) -- (18,0.5);
\end{scope}

\begin{scope}[yshift=8cm,xshift=20cm]
\fill[gray!90] (0,0) rectangle (10,1);
\fill[purple] (3.2,-0.8) rectangle (3.8,-0.2);
\fill[pattern = north east lines, pattern color = yellow] (3,-4) rectangle (4,0);
\draw (3,-4) -- (3,0) ; 
\draw (4,-4) -- (4,0);
\foreach \x in {1,...,4}
{\draw[-latex] (\x,0.5) -- (\x-1,0.5);}
\draw (0,0) grid (10,1);
\draw[dashed] (7,-0.5) rectangle (11,1.5);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.04]

\begin{scope}
\fill[gray!90] (-2,-2) rectangle (130,130);
\fill[gray!40] (-2,-2) rectangle (128,128);
\fill[white] (0,0) rectangle (128,128);

\draw[latex-] (16,136) -- (48,136);
\node at (32,144) {Transport of information}; 
\draw[-latex] (136,48) -- (136,16);
\end{scope}

\begin{scope}[xshift=166cm]
\fill[gray!90] (-2,-2) rectangle (130,130);
\fill[gray!40] (-2,-2) rectangle (128,128);
\fill[white] (0,0) rectangle (128,128);

\draw[-latex] (16,136) -- (48,136);
\node at (32,144) {Computations}; 
\draw[latex-] (136,48) -- (136,16);
\end{scope}

\begin{scope}

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[purple] (0,0) rectangle (4,4);
\fill[purple] (0,0+11) rectangle (4,4+11);
\fill[purple] (11,0) rectangle (15,4);
\fill[purple] (11,11) rectangle (15,4+11);

\fill[purple] (0,64) rectangle (4,64-4);
\fill[purple] (0,64-11) rectangle (4,64-4-11);
\fill[purple] (11,64) rectangle (15,64-4);
\fill[purple] (11,64-11) rectangle (15,64-4-11);

\fill[purple] (64,64) rectangle (60,60);
\fill[purple] (64,64-11) rectangle (60,60-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (60,4);
\fill[purple] (64,11) rectangle (60,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=166cm]

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[purple] (0,0) rectangle (4,4);
\fill[purple] (0,0+11) rectangle (4,4+11);
\fill[purple] (11,0) rectangle (15,4);
\fill[purple] (11,11) rectangle (15,4+11);

\fill[purple] (0,64) rectangle (4,64-4);
\fill[purple] (0,64-11) rectangle (4,64-4-11);
\fill[purple] (11,64) rectangle (15,64-4);
\fill[purple] (11,64-11) rectangle (15,64-4-11);

\fill[purple] (64,64) rectangle (60,60);
\fill[purple] (64,64-11) rectangle (60,60-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (60,4);
\fill[purple] (64,11) rectangle (60,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=64cm]

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[purple] (0,0) rectangle (4,4);
\fill[purple] (0,0+11) rectangle (4,4+11);
\fill[purple] (11,0) rectangle (15,4);
\fill[purple] (11,11) rectangle (15,4+11);

\fill[purple] (0,64) rectangle (4,64-4);
\fill[purple] (0,64-11) rectangle (4,64-4-11);
\fill[purple] (11,64) rectangle (15,64-4);
\fill[purple] (11,64-11) rectangle (15,64-4-11);

\fill[purple] (64,64) rectangle (60,60);
\fill[purple] (64,64-11) rectangle (60,60-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (60,4);
\fill[purple] (64,11) rectangle (60,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=166cm,yshift=64cm]

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[purple] (0,0) rectangle (4,4);
\fill[purple] (0,0+11) rectangle (4,4+11);
\fill[purple] (11,0) rectangle (15,4);
\fill[purple] (11,11) rectangle (15,4+11);

\fill[purple] (0,64) rectangle (4,64-4);
\fill[purple] (0,64-11) rectangle (4,64-4-11);
\fill[purple] (11,64) rectangle (15,64-4);
\fill[purple] (11,64-11) rectangle (15,64-4-11);

\fill[purple] (64,64) rectangle (60,60);
\fill[purple] (64,64-11) rectangle (60,60-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (60,4);
\fill[purple] (64,11) rectangle (60,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm]

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64,64) rectangle (64-4,64-4);
\fill[purple] (64,64-11) rectangle (64-4,64-4-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (64-4,4);
\fill[purple] (64,+11) rectangle (64-4,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=230cm]

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64,64) rectangle (64-4,64-4);
\fill[purple] (64,64-11) rectangle (64-4,64-4-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (64-4,4);
\fill[purple] (64,+11) rectangle (64-4,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm,yshift=64cm]

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64,64) rectangle (64-4,64-4);
\fill[purple] (64,64-11) rectangle (64-4,64-4-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (64-4,4);
\fill[purple] (64,11) rectangle (64-4,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=230cm,yshift=64cm]

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64,64) rectangle (64-4,64-4);
\fill[purple] (64,64-11) rectangle (64-4,64-4-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (64-4,4);
\fill[purple] (64,11) rectangle (64-4,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}

\fill[pattern=north east lines,pattern color=yellow] (0,4) rectangle (4,128);
\fill[pattern=north east lines,pattern color=yellow] (12,4) rectangle (16,128);
\fill[pattern=north east lines,pattern color=blue] (124,4) rectangle (128,128);
\fill[pattern=north east lines,pattern color=blue] (64,0) rectangle (60,128);

\fill[pattern = north east lines, pattern color = yellow] (0,0) rectangle (128,4);
\fill[pattern = north east lines, pattern color =yellow] (0,12) rectangle (128,16);
\fill[pattern = north east lines, pattern color = blue] (0,60) rectangle (128,64);
\fill[pattern = north east lines, pattern color = blue] (0,124) rectangle (128,128);

\draw[line width = 0.5mm] (58,132) 
rectangle (132,58);
\end{scope}

\begin{scope}[xshift=166cm]

\fill[pattern=north east lines,pattern color=blue] (0,4) rectangle (4,128);
\fill[pattern=north east lines,pattern color=yellow] (12,4) rectangle (16,128);
\fill[pattern=north east lines,pattern color=blue] (124,4) rectangle (128,128);
\fill[pattern=north east lines,pattern color=blue] (64,0) rectangle (60,128);

\fill[pattern = north east lines, pattern color = yellow] (0,0) rectangle (128,4);
\fill[pattern = north east lines, pattern color = blue] (0,12) rectangle (128,16);
\fill[pattern = north east lines, pattern color = blue] (0,60) rectangle (128,64);
\fill[pattern = north east lines, pattern color = blue] (0,124) rectangle (128,128);

\draw[line width = 0.5mm] (-2,-2) 
rectangle (66,66);
\end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.2]
\supertiletwobasgauche{16}{16}
\supertiletwobasdroite{0}{16}
\supertiletwohautdroite{0}{0}
\supertiletwohautgauche{16}{0}
\robiredbasgauche{14}{14}
\robiredbasgauche{-2}{-2}
\robiredhautgauche{-2}{30}
\robiredhautdroite{30}{30}
\robiredbasdroite{30}{-2}

\robithreedroite{0}{-2}
\robithreedroite{2}{-2}
\robithreedroite{4}{-2}
\robithreedroite{8}{-2}
\robithreedroite{10}{-2}
\robithreedroite{12}{-2}
\robithreegauche{28}{-2}
\robithreegauche{26}{-2}
\robithreegauche{24}{-2}
\robithreegauche{20}{-2}
\robithreegauche{18}{-2}
\robithreegauche{16}{-2}

\robithreehaut{-2}{0}
\robithreehaut{-2}{2}
\robithreehaut{-2}{4}
\robithreehaut{-2}{8}
\robithreehaut{-2}{10}
\robithreehaut{-2}{12}
\robithreebas{-2}{28}
\robithreebas{-2}{26}
\robithreebas{-2}{24}
\robithreebas{-2}{20}
\robithreebas{-2}{18}
\robithreebas{-2}{16}

\robifourdroite{0}{30}
\robifourdroite{2}{30}
\robifourdroite{4}{30}
\robifourdroite{8}{30}
\robifourdroite{10}{30}
\robifourdroite{12}{30}
\robifourgauche{28}{30}
\robifourgauche{26}{30}
\robifourgauche{24}{30}
\robifourgauche{20}{30}
\robifourgauche{18}{30}
\robifourgauche{16}{30}

\robifourhaut{30}{0}
\robifourhaut{30}{2}
\robifourhaut{30}{4}
\robifourhaut{30}{8}
\robifourhaut{30}{10}
\robifourhaut{30}{12}
\robifourbas{30}{28}
\robifourbas{30}{26}
\robifourbas{30}{24}
\robifourbas{30}{20}
\robifourbas{30}{18}
\robifourbas{30}{16}

\robisixdroite{6}{-2}
\robisixgauche{22}{-2}
\robitwobas{14}{-2}
\robionehaut{14}{0}
\robionehaut{14}{2}
\robionehaut{14}{4}
\robionehaut{14}{6}
\robionehaut{14}{8}
\robionehaut{14}{10}
\robionehaut{14}{12}

\robisixhaut{-2}{6}
\robisixbas{-2}{22}
\robitwogauche{-2}{14}
\robionegauche{0}{14}
\robionegauche{2}{14}
\robionegauche{4}{14}
\robionegauche{6}{14}
\robionegauche{8}{14}
\robionegauche{10}{14}
\robionegauche{12}{14}

\robisevenhaut{30}{6}
\robisevenbas{30}{22}
\robisixdroite{30}{14}
\robithreedroite{16}{14}
\robithreedroite{18}{14}
\robithreedroite{20}{14}
\robithreedroite{22}{14}
\robithreedroite{24}{14}
\robithreedroite{26}{14}
\robithreedroite{28}{14}

\robisevendroite{6}{30}
\robisevengauche{22}{30}
\robisixhaut{14}{30}
\robithreehaut{14}{16}
\robithreehaut{14}{18}
\robithreehaut{14}{20}
\robithreehaut{14}{22}
\robithreehaut{14}{24}
\robithreehaut{14}{26}
\robithreehaut{14}{28}

\draw (0,0) rectangle (14,14);
\draw (16,0) rectangle (30,14);
\draw (16,16) rectangle (30,30);
\draw (0,16) rectangle (14,30);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale=0.2]
\supertilesynchrotwo{0}{0}
\draw (-2,-2) rectangle (32,32);
\foreach \x in {0,...,15} \draw (-2,2*\x) -- (32,2*\x);
\foreach \x in {0,...,15} \draw (2*\x,-2) -- (2*\x,32);
\draw[-latex] (-4,15) -- (15,15);
\node at (-8,15) {Nucleus};
\draw[-latex] (-4,31) -- (7,31); 
\node at (-8,31) {Walls};
\draw[-latex] (34,29) -- (23,29);
\node at (38,29) {Cytoplasm};
\draw[-latex] (34,15) -- (23,15);
\node at (38,15) {Reticle};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
\begin{scope}

\fill[red!50] (-7,-7) rectangle (7,7);

\fill[yellow!50] (-7,1) rectangle (-1,7);

\fill[gray!90] (-7,-1) rectangle (1,1);
\fill[gray!90] (-1,1) rectangle (1,7);

\node[scale=1.5] at (-9,0) {1.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\node at (-4,0) {$1$};
\node at (0,4) {$1$};

\robiredhautdroite{3}{3}

\robiredbasdroite{-1}{-1}

\robiredhautgauche{-5}{3}

\robiredbasgauche{-5}{-5}
\robiredbasdroite{3}{-5}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
\begin{scope}

\fill[purple!50] (-7,-7) rectangle (-1,-1);
\fill[orange!50] (1,-7) rectangle (7,-1);
\fill[red!50] (-7,1) rectangle (7,7);

\fill[gray!90] (-7,-1) rectangle (7,1);
\fill[gray!40] (-1,-7) rectangle (1,-1);

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\node[scale=1.5] at (-9,0) {2.};

\node at (-4,0) {$1$};
\node at (0,-4) {$0$};

\robiredhautgauche{3}{3}

\robifivehaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}
\end{scope}

\begin{scope}[xshift=20cm]

\fill[red!50] (-7,1) rectangle (7,7);

\fill[orange!50] (1,-7) rectangle (7,-1);
\fill[purple!50] (-7,-7) rectangle (-1,-1);

\fill[gray!40] (-1,-7) rectangle (1,-1);
\fill[gray!90] (-7,-1) rectangle (7,1);

\node[scale=1.5] at (-9,0) {3.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\node at (-4,0) {$1$};
\node at (0,-4) {$0$};

\robisixhaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}
\end{scope}

\begin{scope}[yshift=-20cm,xshift=20cm]

\fill[purple!50] (-7,-7) rectangle (7,7);

\node[scale=1.5] at (-9,0) {4'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\robionebas{-1}{-1}

\node at (-4,0) {$1$};
\node at (0,-4) {$1$};

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}

\end{scope}

\begin{scope}[yshift=-20cm]

\fill[purple!50] (-7,-7) rectangle (-1,7);
\fill[orange!50] (1,-7) rectangle (7,7);

\fill[gray!40] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {4,4'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\node at (-4,0) {$1$};
\node at (0,-4) {$0$};

\robionebas{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}

\end{scope}

\begin{scope}[yshift=-40cm]

\fill[purple!50] (-7,-7) rectangle (-1,7);
\fill[orange!50] (1,-7) rectangle (7,7);

\fill[gray!40] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {5,5'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\node at (-4,0) {$1$};
\node at (0,-4) {$0$};

\robifourhaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}

\end{scope}

\begin{scope}[yshift=-40cm,xshift=20cm]

\fill[yellow!50] (-7,-7) rectangle (7,7);

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\node at (-4,0) {$1$};
\node at (0,-4) {$0$};

\robifourhaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}

\end{scope}

\begin{scope}[yshift=-60cm]

\fill[yellow!50] (-7,-7) rectangle (-1,7);
\fill[red!50] (1,-7) rectangle (7,7);

\fill[gray!90] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {5'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\node at (-4,0) {$1$};
\node at (0,-4) {$1$};

\robifourhaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]

\begin{scope}

\fill[purple!50] (-7,-7) rectangle (7,7);

\fill[red!50] (1,1) rectangle (7,7);

\fill[gray!90] (-1,-1) rectangle (1,7);
\fill[gray!90] (1,-1) rectangle (7,1);

\node[scale=1.5] at (-9,0) {6.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\node at (0,4) {$1$};
\node at (4,0) {$1$};

\robiredbasgauche{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[xshift=20cm]

\fill[yellow!50] (-7,1) rectangle (7,7);
\fill[purple!50] (-7,-7) rectangle (-1,-1);
\fill[orange!50] (1,-7) rectangle (7,-1);

\fill[gray!90] (-7,-1) rectangle (7,1);
\fill[gray!40] (-1,-7) rectangle (1,-1);

\node[scale=1.5] at (-9,0) {7.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robisixhaut{-1}{-1}

\node at (0,-4) {$0$};
\node at (4,0) {$1$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[xshift=40cm]

\fill[yellow!50] (-7,-7) rectangle (-1,7);
\fill[purple!50] (1,-7) rectangle (7,7);

\fill[gray!90] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {7.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robisixhaut{-1}{-1}

\node at (-4,0) {$0$};
\node at (0,4) {$1$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-20cm]

\fill[purple!50] (-7,1) rectangle (7,7);
\fill[red!50] (-7,-7) rectangle (7,-1);

\fill[gray!40] (-7,-1) rectangle (7,1);

\node[scale=1.5] at (-9,0) {8.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robifivehaut{-1}{-1}

\node at (0,-4) {$1$};
\node at (4,0) {$0$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-20cm,xshift=20cm]

\fill[purple!50] (-7,-7) rectangle (7,7);

\node[scale=1.5] at (-9,0) {8.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robifivehaut{-1}{-1}

\node at (0,-4) {$1$};
\node at (4,0) {$0$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-20cm,xshift=40cm]

\fill[yellow!50] (-7,1) rectangle (7,7);
\fill[purple!50] (-7,-7) rectangle (-1,-1);
\fill[orange!50] (1,-7) rectangle (7,-1);

\fill[gray!90] (-7,-1) rectangle (7,1);
\fill[gray!40] (-1,-7) rectangle (1,-1);

\node[scale=1.5] at (-9,0) {8.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robifivehaut{-1}{-1}

\node at (0,-4) {$0$};
\node at (4,0) {$1$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-40cm]

\fill[orange!50] (-7,-7) rectangle (-1,7);
\fill[red!50] (1,-7) rectangle (7,7);

\fill[gray!90] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {9.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robifourhaut{-1}{-1}

\node at (4,0) {$0$};
\node at (0,-4) {$1$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-40cm,xshift=20cm]

\fill[purple!50] (-7,-7) rectangle (-1,7);
\fill[orange!50] (1,-7) rectangle (7,7);

\fill[gray!40] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {9.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robifourhaut{-1}{-1}

\node at (4,0) {$1$};
\node at (0,-4) {$0$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-40cm,xshift=40cm]

\fill[yellow!50] (-7,-7) rectangle (7,7);

\node[scale=1.5] at (-9,0) {9.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robifourhaut{-1}{-1}

\node at (4,0) {$1$};
\node at (0,-4) {$0$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-60cm]

\fill[purple!50] (-7,-7) rectangle (-1,7);

\fill[orange!50] (1,-7) rectangle (7,7);

\fill[gray!40] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {10.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robionebas{-1}{-1}

\node at (0,-4) {$0$};
\node at (4,0) {$0/1$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}
\end{scope}

\begin{scope}[yshift=-60cm,xshift=20cm]

\fill[orange!50] (-7,-7) rectangle (7,7);

\node[scale=1.5] at (-9,0) {10.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robionebas{-1}{-1}

\node at (0,-4) {$0$};
\node at (4,0) {$0/1$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}
\end{scope}

\begin{scope}[yshift=-60cm,xshift=40cm]

\fill[orange!50] (-7,-7) rectangle (7,7);

\node[scale=1.5] at (-9,0) {10.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robionebas{-1}{-1}

\node at (0,-4) {$1$};
\node at (4,0) {$0/1$};

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
\begin{scope}

\fill[gray!20] (-7,-1) rectangle (-1,1);
\fill[gray!20] (-1,1) rectangle (1,7);

\node[scale=1.5] at (-9,0) {1.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautdroite{3}{3}

\robiredbasdroite{-1}{-1}

\robiredhautgauche{-5}{3}

\robiredbasgauche{-5}{-5}
\robiredbasdroite{3}{-5}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
\begin{scope}

\fill[gray!20] (-7,-1) rectangle (7,1);

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\node[scale=1.5] at (-9,0) {2.};

\robiredhautgauche{3}{3}

\robifivehaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}
\end{scope}

\begin{scope}[xshift=20cm]

\fill[gray!20] (-1,-7) rectangle (1,7);
\fill[gray!20] (-7,-1) rectangle (7,1);

\node[scale=1.5] at (-9,0) {3.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\robisixhaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}
\end{scope}

\begin{scope}[yshift=-20cm]

\node[scale=1.5] at (-9,0) {4,4'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\robionebas{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}

\end{scope}

\begin{scope}[yshift=-20cm,xshift=20cm]

\fill[gray!20] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {5,5'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\robifourhaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]

\begin{scope}

\fill[gray!20] (-1,1) rectangle (1,7);
\fill[gray!20] (1,-1) rectangle (7,1);

\node[scale=1.5] at (-9,0) {6.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robiredbasgauche{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[xshift=20cm]

\fill[gray!20] (-7,-1) rectangle (7,1);
\fill[gray!20] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {7.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robisixhaut{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-20cm]

\fill[gray!20] (-7,-1) rectangle (7,1);

\node[scale=1.5] at (-9,0) {8.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robifivehaut{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-20cm,xshift=20cm]

\fill[gray!20] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {9,9'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robifourhaut{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-40cm]

\node[scale=1.5] at (-9,0) {10,10'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robionebas{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]

\fill[gray!20] (-9,-9) rectangle (9,9);
\fill[white] (-7,-7) rectangle (7,7);
\fill[gray!20] (-1,-1) rectangle (1,15);
\fill[gray!20] (1,-1) rectangle (15,1);

\robisixhaut{-1}{7}
\robisixdroite{7}{-1}
\robiredbasgauche{-1}{-1}
\robifivegauche{-9}{-1}
\robifivebas{-1}{-9}
\robiredbasgauche{-9}{-9}
\robiredbasdroite{7}{-9}
\robiredhautgauche{-9}{7}
\robiredhautdroite{7}{7}

\robiredhautdroite{-5}{-5}
\robiredhautgauche{3}{-5}
\robiredbasdroite{-5}{3}
\robiredbasgauche{3}{3}

\robiredhautgauche{-13}{-5}
\robiredhautdroite{11}{-5}
\robiredbasgauche{-13}{3}
\robiredbasdroite{11}{3}

\robiredbasdroite{-5}{-13}
\robiredbasgauche{3}{-13}
\robiredbasgauche{-13}{-13}
\robiredbasdroite{11}{-13}

\robiredhautdroite{-5}{11}
\robiredhautgauche{3}{11}
\robiredhautgauche{-13}{11}
\robiredhautdroite{11}{11}

\draw (-7,-7) rectangle (7,7); 
\draw[dashed] (-1,-15) -- (-1,15);
\draw[dashed] (1,-15) -- (1,15);
\draw[dashed] (-9,-15) -- (-9,15);
\draw[dashed] (-7,-15) -- (-7,15);
\draw[dashed] (9,-15) -- (9,15);
\draw[dashed] (7,-15) -- (7,15);

\draw[dashed] (-15,-1) -- (15,-1);
\draw[dashed] (-15,1) -- (15,1);
\draw[dashed] (-15,-9) -- (15,-9);
\draw[dashed] (-15,-7) -- (15,-7);
\draw[dashed] (-15,9) -- (15,9);
\draw[dashed] (-15,7) -- (15,7);
\draw (-9,-9) rectangle (9,9);
\draw[dashed] (-15,-15) rectangle (15,15);

\draw[line width = 0.75mm] (-7,1) rectangle 
(7,15);
\node[scale=1.5] at (0,17) {$3.$};

\draw[line width = 0.75mm,color=purple] (-3,5) rectangle 
(3,11);
\node[scale=1.5,color=purple] at (0,12) {$7.$};

\draw[line width = 0.75mm] (-1,-7) rectangle 
(-15,7);
\node[scale=1.5] at (-17,0) {$2.$};

\draw[line width = 0.75mm,color=purple]
(-7,-3) rectangle (-1,3);
\node[scale=1.5,color=purple] at (-8,-2) {$4.$};

\draw[line width = 0.75mm,color=YellowGreen] 
(-5,-1) rectangle (-3,1);
\node[scale=1.5,color=YellowGreen] at (-10,-2) {$4'.$};

\draw[line width = 0.75mm,color=purple]
(1,-3) rectangle (7,3);
\node[scale=1.5,color=purple] at (8,-4) {$5.$};

\draw[line width = 0.75mm,color=YellowGreen] 
(3,-1) rectangle (5,1);
\node[scale=1.5,color=YellowGreen] at (10,-4) {$5'.$};

\draw[line width = 0.75mm,color=purple]
(-11,-11) rectangle (-5,-5);
\node[scale=1.5,color=purple] at (-8,-12) {$6.$};

\draw[line width = 0.75mm,color=purple]
(-3,-11) rectangle (3,-5);
\node[scale=1.5,color=purple] at (0,-12) {$8.$};

\draw[line width = 0.75mm,color=purple]
(6.5,5) rectangle (9.5,7);
\node[scale=1.5,color=purple] at (12,8) {$9.$};

\draw[line width = 0.75mm,color=YellowGreen] 
(7,5.5) rectangle (9,6.5);
\node[scale=1.5,color=YellowGreen] at (12,6) {$9'.$};

\draw[line width = 0.75mm,color=purple]
(6.5,13) rectangle (9.5,15);
\node[scale=1.5,color=purple] at (12,16) {$10.$};

\draw[line width = 0.75mm,color=YellowGreen] 
(7,13.5) rectangle (9,14.5);
\node[scale=1.5,color=YellowGreen] at (12,14) {$10'.$};

\end{tikzpicture}
